The Behavior and Convergence of Local Bayesian Optimization

A recent development in Bayesian optimization is the use of local optimization strategies, which can deliver strong empirical performance on high-dimensional problems compared to traditional global strategies. The "folk wisdom" in the literature is that the focus on local optimization sidesteps the curse of dimensionality; however, little is known concretely about the expected behavior or convergence of Bayesian local optimization routines. We first study the behavior of the local approach, and find that the statistics of individual local solutions of Gaussian process sample paths are surprisingly good compared to what we would expect to recover from global methods. We then present the first rigorous analysis of such a Bayesian local optimization algorithm recently proposed by M\"uller et al. (2021), and derive convergence rates in both the noisy and noiseless settings.

==> figures/kde.tex <==
\definecolor{mycolor1}{rgb}{0.65098,0.80784,0.89020}%
\definecolor{mycolor2}{rgb}{0.12157,0.47059,0.70588}%
\begin{tikzpicture}

\begin{axis}[%
width=0.74\fwidth,
height=\fheight,
xlabel={local solution value},
ylabel={probability density},
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=-20.5,
xmax=-16.5,
tick align=outside,
ymin=0,
ymax=1,
ytick={\empty},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
-20.2323944856396	6.42729527325186e-06\\
-20.1954150838747	2.78167089722468e-05\\
-20.1584356821098	9.03005231231462e-05\\
-20.1214562803448	0.000219905731963353\\
-20.0844768785799	0.000402419280191819\\
-20.047497476815	0.000556759161508371\\
-20.01051807505	0.000600496777730199\\
-19.9735386732851	0.000575987034257525\\
-19.9365592715202	0.000676618001059767\\
-19.8995798697553	0.00109700871420668\\
-19.8626004679903	0.00183525503927351\\
-19.8256210662254	0.00267685856649772\\
-19.7886416644605	0.00344160114175674\\
-19.7516622626955	0.00419251483439408\\
-19.7146828609306	0.00508755136830442\\
-19.6777034591657	0.00615111609169508\\
-19.6407240574007	0.00735049893012474\\
-19.6037446556358	0.00879138028494293\\
-19.5667652538709	0.0107287020456378\\
-19.5297858521059	0.0134720919247142\\
-19.492806450341	0.0171914380837648\\
-19.4558270485761	0.0217356015731188\\
-19.4188476468111	0.0269175709093829\\
-19.3818682450462	0.0332308899383313\\
-19.3448888432813	0.0419352123869818\\
-19.3079094415163	0.0539635370446508\\
-19.2709300397514	0.0687419475027768\\
-19.2339506379865	0.0845124956255343\\
-19.1969712362216	0.100226135186539\\
-19.1599918344566	0.116996504018158\\
-19.1230124326917	0.137192142290054\\
-19.0860330309268	0.162122090636827\\
-19.0490536291618	0.191287980443572\\
-19.0120742273969	0.223539262269838\\
-18.975094825632	0.258264481370713\\
-18.938115423867	0.295641106217961\\
-18.9011360221021	0.336212758523923\\
-18.8641566203372	0.379959874362307\\
-18.8271772185722	0.426170806366563\\
-18.7901978168073	0.474518262367336\\
-18.7532184150424	0.525379896716454\\
-18.7162390132774	0.578708671637433\\
-18.6792596115125	0.633396976816651\\
-18.6422802097476	0.687689096269453\\
-18.6053008079826	0.739046598653747\\
-18.5683214062177	0.783933823867449\\
-18.5313420044528	0.819977186890341\\
-18.4943626026878	0.848710342990411\\
-18.4573832009229	0.87441997625269\\
-18.420403799158	0.900060387804563\\
-18.3834243973931	0.924987306797712\\
-18.3464449956281	0.945288518303931\\
-18.3094655938632	0.956090569162041\\
-18.2724861920983	0.955179972453643\\
-18.2355067903333	0.94434001142345\\
-18.1985273885684	0.926686699799514\\
-18.1615479868035	0.903690925150254\\
-18.1245685850385	0.874489582871272\\
-18.0875891832736	0.837294110911211\\
-18.0506097815087	0.792508060429647\\
-18.0136303797437	0.744569808348531\\
-17.9766509779788	0.69807729607683\\
-17.9396715762139	0.652229385864182\\
-17.9026921744489	0.602192313673002\\
-17.865712772684	0.546362423110872\\
-17.8287333709191	0.489399791447009\\
-17.7917539691541	0.437677909731502\\
-17.7547745673892	0.393803115244034\\
-17.7177951656243	0.356273988055078\\
-17.6808157638594	0.322500404154759\\
-17.6438363620944	0.29054490659019\\
-17.6068569603295	0.258664346534916\\
-17.5698775585646	0.225489991101748\\
-17.5328981567996	0.191505475119984\\
-17.4959187550347	0.159095479113235\\
-17.4589393532698	0.130684134404531\\
-17.4219599515048	0.107339057715092\\
-17.3849805497399	0.0888755481844809\\
-17.348001147975	0.0744428811755635\\
-17.31102174621	0.0627818522742917\\
-17.2740423444451	0.0525071848586626\\
-17.2370629426802	0.0427742537558235\\
-17.2000835409152	0.0337994936501815\\
-17.1631041391503	0.0262637834003258\\
-17.1261247373854	0.0202818692025735\\
-17.0891453356204	0.0154468573066308\\
-17.0521659338555	0.0115624279071182\\
-17.0151865320906	0.00878650486078604\\
-16.9782071303257	0.00706840943663748\\
-16.9412277285607	0.00587280714557814\\
-16.9042483267958	0.00464405689420094\\
-16.8672689250309	0.0033196675422137\\
-16.8302895232659	0.00218106164511324\\
-16.793310121501	0.00139156750511761\\
-16.7563307197361	0.000873409054204393\\
-16.7193513179711	0.000505000627012516\\
-16.6823719162062	0.000246300058800884\\
-16.6453925144413	9.5225872998406e-05\\
-16.6084131126763	2.85909885191885e-05\\
-16.5714337109114	6.42727996494879e-06\\
-16.5714337109114	0\\
-16.6084131126763	0\\
-16.6453925144413	0\\
-16.6823719162062	0\\
-16.7193513179711	0\\
-16.7563307197361	0\\
-16.793310121501	0\\
-16.8302895232659	0\\
-16.8672689250309	0\\
-16.9042483267958	0\\
-16.9412277285607	0\\
-16.9782071303257	0\\
-17.0151865320906	0\\
-17.0521659338555	0\\
-17.0891453356204	0\\
-17.1261247373854	0\\
-17.1631041391503	0\\
-17.2000835409152	0\\
-17.2370629426802	0\\
-17.2740423444451	0\\
-17.31102174621	0\\
-17.348001147975	0\\
-17.3849805497399	0\\
-17.4219599515048	0\\
-17.4589393532698	0\\
-17.4959187550347	0\\
-17.5328981567996	0\\
-17.5698775585646	0\\
-17.6068569603295	0\\
-17.6438363620944	0\\
-17.6808157638594	0\\
-17.7177951656243	0\\
-17.7547745673892	0\\
-17.7917539691541	0\\
-17.8287333709191	0\\
-17.865712772684	0\\
-17.9026921744489	0\\
-17.9396715762139	0\\
-17.9766509779788	0\\
-18.0136303797437	0\\
-18.0506097815087	0\\
-18.0875891832736	0\\
-18.1245685850385	0\\
-18.1615479868035	0\\
-18.1985273885684	0\\
-18.2355067903333	0\\
-18.2724861920983	0\\
-18.3094655938632	0\\
-18.3464449956281	0\\
-18.3834243973931	0\\
-18.420403799158	0\\
-18.4573832009229	0\\
-18.4943626026878	0\\
-18.5313420044528	0\\
-18.5683214062177	0\\
-18.6053008079826	0\\
-18.6422802097476	0\\
-18.6792596115125	0\\
-18.7162390132774	0\\
-18.7532184150424	0\\
-18.7901978168073	0\\
-18.8271772185722	0\\
-18.8641566203372	0\\
-18.9011360221021	0\\
-18.938115423867	0\\
-18.975094825632	0\\
-19.0120742273969	0\\
-19.0490536291618	0\\
-19.0860330309268	0\\
-19.1230124326917	0\\
-19.1599918344566	0\\
-19.1969712362216	0\\
-19.2339506379865	0\\
-19.2709300397514	0\\
-19.3079094415163	0\\
-19.3448888432813	0\\
-19.3818682450462	0\\
-19.4188476468111	0\\
-19.4558270485761	0\\
-19.492806450341	0\\
-19.5297858521059	0\\
-19.5667652538709	0\\
-19.6037446556358	0\\
-19.6407240574007	0\\
-19.6777034591657	0\\
-19.7146828609306	0\\
-19.7516622626955	0\\
-19.7886416644605	0\\
-19.8256210662254	0\\
-19.8626004679903	0\\
-19.8995798697553	0\\
-19.9365592715202	0\\
-19.9735386732851	0\\
-20.01051807505	0\\
-20.047497476815	0\\
-20.0844768785799	0\\
-20.1214562803448	0\\
-20.1584356821098	0\\
-20.1954150838747	0\\
-20.2323944856396	0\\
}--cycle;
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-20.2323944856396	6.42729527325186e-06\\
-20.1954150838747	2.78167089722468e-05\\
-20.1584356821098	9.03005231231462e-05\\
-20.1214562803448	0.000219905731963353\\
-20.0844768785799	0.000402419280191819\\
-20.047497476815	0.000556759161508371\\
-20.01051807505	0.000600496777730199\\
-19.9735386732851	0.000575987034257525\\
-19.9365592715202	0.000676618001059767\\
-19.8995798697553	0.00109700871420668\\
-19.8626004679903	0.00183525503927351\\
-19.8256210662254	0.00267685856649772\\
-19.7886416644605	0.00344160114175674\\
-19.7516622626955	0.00419251483439408\\
-19.7146828609306	0.00508755136830442\\
-19.6777034591657	0.00615111609169508\\
-19.6407240574007	0.00735049893012474\\
-19.6037446556358	0.00879138028494293\\
-19.5667652538709	0.0107287020456378\\
-19.5297858521059	0.0134720919247142\\
-19.492806450341	0.0171914380837648\\
-19.4558270485761	0.0217356015731188\\
-19.4188476468111	0.0269175709093829\\
-19.3818682450462	0.0332308899383313\\
-19.3448888432813	0.0419352123869818\\
-19.3079094415163	0.0539635370446508\\
-19.2709300397514	0.0687419475027768\\
-19.2339506379865	0.0845124956255343\\
-19.1969712362216	0.100226135186539\\
-19.1599918344566	0.116996504018158\\
-19.1230124326917	0.137192142290054\\
-19.0860330309268	0.162122090636827\\
-19.0490536291618	0.191287980443572\\
-19.0120742273969	0.223539262269838\\
-18.975094825632	0.258264481370713\\
-18.938115423867	0.295641106217961\\
-18.9011360221021	0.336212758523923\\
-18.8641566203372	0.379959874362307\\
-18.8271772185722	0.426170806366563\\
-18.7901978168073	0.474518262367336\\
-18.7532184150424	0.525379896716454\\
-18.7162390132774	0.578708671637433\\
-18.6792596115125	0.633396976816651\\
-18.6422802097476	0.687689096269453\\
-18.6053008079826	0.739046598653747\\
-18.5683214062177	0.783933823867449\\
-18.5313420044528	0.819977186890341\\
-18.4943626026878	0.848710342990411\\
-18.4573832009229	0.87441997625269\\
-18.420403799158	0.900060387804563\\
-18.3834243973931	0.924987306797712\\
-18.3464449956281	0.945288518303931\\
-18.3094655938632	0.956090569162041\\
-18.2724861920983	0.955179972453643\\
-18.2355067903333	0.94434001142345\\
-18.1985273885684	0.926686699799514\\
-18.1615479868035	0.903690925150254\\
-18.1245685850385	0.874489582871272\\
-18.0875891832736	0.837294110911211\\
-18.0506097815087	0.792508060429647\\
-18.0136303797437	0.744569808348531\\
-17.9766509779788	0.69807729607683\\
-17.9396715762139	0.652229385864182\\
-17.9026921744489	0.602192313673002\\
-17.865712772684	0.546362423110872\\
-17.8287333709191	0.489399791447009\\
-17.7917539691541	0.437677909731502\\
-17.7547745673892	0.393803115244034\\
-17.7177951656243	0.356273988055078\\
-17.6808157638594	0.322500404154759\\
-17.6438363620944	0.29054490659019\\
-17.6068569603295	0.258664346534916\\
-17.5698775585646	0.225489991101748\\
-17.5328981567996	0.191505475119984\\
-17.4959187550347	0.159095479113235\\
-17.4589393532698	0.130684134404531\\
-17.4219599515048	0.107339057715092\\
-17.3849805497399	0.0888755481844809\\
-17.348001147975	0.0744428811755635\\
-17.31102174621	0.0627818522742917\\
-17.2740423444451	0.0525071848586626\\
-17.2370629426802	0.0427742537558235\\
-17.2000835409152	0.0337994936501815\\
-17.1631041391503	0.0262637834003258\\
-17.1261247373854	0.0202818692025735\\
-17.0891453356204	0.0154468573066308\\
-17.0521659338555	0.0115624279071182\\
-17.0151865320906	0.00878650486078604\\
-16.9782071303257	0.00706840943663748\\
-16.9412277285607	0.00587280714557814\\
-16.9042483267958	0.00464405689420094\\
-16.8672689250309	0.0033196675422137\\
-16.8302895232659	0.00218106164511324\\
-16.793310121501	0.00139156750511761\\
-16.7563307197361	0.000873409054204393\\
-16.7193513179711	0.000505000627012516\\
-16.6823719162062	0.000246300058800884\\
-16.6453925144413	9.5225872998406e-05\\
-16.6084131126763	2.85909885191885e-05\\
-16.5714337109114	6.42727996494879e-06\\
};
\end{axis}
\end{tikzpicture}%


==> figures/repeats.tex <==
\definecolor{mycolor1}{rgb}{0.65098,0.80784,0.89020}%
\definecolor{mycolor2}{rgb}{0.12157,0.47059,0.70588}%
\begin{tikzpicture}

\begin{axis}[%
width=\fwidth,
height=\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=100,
tick align=outside,
xlabel={repeats},
ymin=-20,
ymax=-17.5,
ylabel={best value found},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.8, forget plot]
table[row sep=crcr] {%
x	y\\
1	-17.7947962430772\\
2	-17.9170647084003\\
3	-18.1394696367375\\
4	-18.2609271910072\\
5	-18.3442147425722\\
6	-18.4068292591117\\
7	-18.4587299142553\\
8	-18.5008916862361\\
9	-18.5366218146938\\
10	-18.5665942546433\\
11	-18.5926794858546\\
12	-18.6169411030798\\
13	-18.6385945690679\\
14	-18.6585170196927\\
15	-18.6759102812961\\
16	-18.6921486059441\\
17	-18.7077615970536\\
18	-18.7220398221174\\
19	-18.7351197536006\\
20	-18.7471673023435\\
21	-18.7594383545686\\
22	-18.7715449452265\\
23	-18.7825332777045\\
24	-18.7917284497803\\
25	-18.8007506704068\\
26	-18.8103581459915\\
27	-18.8196599075727\\
28	-18.8282280062831\\
29	-18.8353503069043\\
30	-18.8430968213378\\
31	-18.850572255873\\
32	-18.857732918958\\
33	-18.8633985915905\\
34	-18.8690707508411\\
35	-18.8738306368823\\
36	-18.88062969639\\
37	-18.8868389739198\\
38	-18.8939414906326\\
39	-18.9000405696856\\
40	-18.9065192377694\\
41	-18.9131169719793\\
42	-18.9191326472532\\
43	-18.924678399869\\
44	-18.9294946037144\\
45	-18.9337015595798\\
46	-18.9377464638934\\
47	-18.9417502072775\\
48	-18.9453152946966\\
49	-18.9484385436371\\
50	-18.9517210485759\\
51	-18.9557737335219\\
52	-18.959656432319\\
53	-18.9634362416257\\
54	-18.9669105863594\\
55	-18.9706677479093\\
56	-18.9743010764739\\
57	-18.9781952916036\\
58	-18.9824087852867\\
59	-18.9870146780927\\
60	-18.9906555185014\\
61	-18.9938375056362\\
62	-18.9970526340515\\
63	-19.0000726407077\\
64	-19.0028652919393\\
65	-19.0053010011826\\
66	-19.0080231857188\\
67	-19.0110331338511\\
68	-19.0137387065027\\
69	-19.016460225756\\
70	-19.0193459008004\\
71	-19.022015738417\\
72	-19.0256589410026\\
73	-19.0286147899934\\
74	-19.0317949756589\\
75	-19.0344552725929\\
76	-19.0378709749202\\
77	-19.0411233376823\\
78	-19.043438820061\\
79	-19.044619277649\\
80	-19.0454646079883\\
81	-19.047250177773\\
82	-19.0496146517439\\
83	-19.0525407275691\\
84	-19.0544997458521\\
85	-19.0563753019634\\
86	-19.0579666101737\\
87	-19.0597802037136\\
88	-19.0618449085994\\
89	-19.064010364671\\
90	-19.066223542968\\
91	-19.0681002825687\\
92	-19.0702309301726\\
93	-19.0721337687651\\
94	-19.0744515984828\\
95	-19.0770197560899\\
96	-19.0797326066023\\
97	-19.0822466647467\\
98	-19.0841005578195\\
99	-19.0863043692315\\
100	-19.0872486302636\\
100	-19.7058138532326\\
99	-19.7058138532326\\
98	-19.7058138532326\\
97	-19.7058138532326\\
96	-19.7058138532326\\
95	-19.7058138532326\\
94	-19.7058138532326\\
93	-19.7058138532326\\
92	-19.7058138532326\\
91	-19.7058138532326\\
90	-19.7058138532326\\
89	-19.7058138532326\\
88	-19.7058138532326\\
87	-19.7058138532326\\
86	-19.7041353734367\\
85	-19.7024568936409\\
84	-19.700778413845\\
83	-19.700778413845\\
82	-19.700778413845\\
81	-19.700778413845\\
80	-19.700778413845\\
79	-19.700778413845\\
78	-19.700778413845\\
77	-19.700778413845\\
76	-19.700778413845\\
75	-19.700778413845\\
74	-19.700778413845\\
73	-19.6994769017676\\
72	-19.6981753896902\\
71	-19.6968738776129\\
70	-19.6968738776129\\
69	-19.6968738776129\\
68	-19.6968738776129\\
67	-19.6968738776129\\
66	-19.6968738776129\\
65	-19.6968738776129\\
64	-19.6924731531631\\
63	-19.6880724287134\\
62	-19.6836717042636\\
61	-19.6836717042636\\
60	-19.6836717042636\\
59	-19.6836717042636\\
58	-19.6836717042636\\
57	-19.6762438472299\\
56	-19.6688159901962\\
55	-19.6613881331625\\
54	-19.6613881331625\\
53	-19.6613881331625\\
52	-19.6585154210098\\
51	-19.655642708857\\
50	-19.6527699967043\\
49	-19.6527699967043\\
48	-19.6527699967043\\
47	-19.6466405045606\\
46	-19.6405110124169\\
45	-19.6343815202733\\
44	-19.6343815202733\\
43	-19.6296380779614\\
42	-19.6248946356495\\
41	-19.6201511933376\\
40	-19.6101464985495\\
39	-19.6001418037615\\
38	-19.5901371089735\\
37	-19.5896092108325\\
36	-19.5890813126916\\
35	-19.5855097973491\\
34	-19.5824661801476\\
33	-19.579422562946\\
32	-19.5767221086577\\
31	-19.5713971604829\\
30	-19.566072212308\\
29	-19.5620659251793\\
28	-19.5606841319373\\
27	-19.554283844407\\
26	-19.5464019170291\\
25	-19.5350986266716\\
24	-19.5244883357856\\
23	-19.513384145096\\
22	-19.5025910451423\\
21	-19.4945801859297\\
20	-19.4897141013725\\
19	-19.4834440033051\\
18	-19.4718165317156\\
17	-19.4599179213564\\
16	-19.4480174122608\\
15	-19.4425548204295\\
14	-19.4343624483232\\
13	-19.4289032440876\\
12	-19.4185512678507\\
11	-19.4033599706795\\
10	-19.3857006608142\\
9	-19.3645035415991\\
8	-19.3426982057867\\
7	-19.3164463142648\\
6	-19.2907874983056\\
5	-19.2613751809513\\
4	-19.2279752529984\\
3	-19.1771596359805\\
2	-19.095821015631\\
1	-19.0486363506738\\
}--cycle;
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
1	-18.3005515304944\\
2	-18.529868942964\\
3	-18.6398580733299\\
4	-18.7105948610797\\
5	-18.7679387494395\\
6	-18.8088841059806\\
7	-18.8458139331365\\
8	-18.8708796186235\\
9	-18.8980703149396\\
10	-18.9268687815646\\
11	-18.9428803465534\\
12	-18.959993510253\\
13	-18.9748476659355\\
14	-18.9923778596887\\
15	-19.0030561150589\\
16	-19.0164046804151\\
17	-19.0299979590608\\
18	-19.043545263392\\
19	-19.0501269438781\\
20	-19.0580958501215\\
21	-19.0674207200761\\
22	-19.0768736727339\\
23	-19.0859544447388\\
24	-19.0922734896218\\
25	-19.1017012755312\\
26	-19.1063224811757\\
27	-19.1130426299849\\
28	-19.1193798802095\\
29	-19.1273397491856\\
30	-19.1347362231779\\
31	-19.1416893361199\\
32	-19.1480110349871\\
33	-19.155804151865\\
34	-19.1685388469252\\
35	-19.1738688069905\\
36	-19.1774208518566\\
37	-19.1802034639382\\
38	-19.1815104695615\\
39	-19.185902391953\\
40	-19.1894189862146\\
41	-19.1915737245957\\
42	-19.195099603244\\
43	-19.1999157106289\\
44	-19.2048642581581\\
45	-19.2106414677987\\
46	-19.2120571233701\\
47	-19.2155196311465\\
48	-19.2170425172946\\
49	-19.2192047905306\\
50	-19.2205198345311\\
51	-19.2229154223232\\
52	-19.2257441680719\\
53	-19.2274834874113\\
54	-19.2282459324112\\
55	-19.234019572833\\
56	-19.2368085869419\\
57	-19.2427227145701\\
58	-19.2456103859249\\
59	-19.2466103176452\\
60	-19.2472476262929\\
61	-19.25447318874\\
62	-19.256142224959\\
63	-19.2571471925567\\
64	-19.2583113591617\\
65	-19.2608905354029\\
66	-19.261038124617\\
67	-19.2654894810386\\
68	-19.2666335549216\\
69	-19.2670846232895\\
70	-19.2676433737576\\
71	-19.2697849677075\\
72	-19.270408914466\\
73	-19.2708828909009\\
74	-19.2760148154188\\
75	-19.2763053685678\\
76	-19.2789344193717\\
77	-19.2792939070889\\
78	-19.2797896762891\\
79	-19.2864465623281\\
80	-19.290390129404\\
81	-19.2933097960108\\
82	-19.2949208166879\\
83	-19.2977179694727\\
84	-19.2978510046825\\
85	-19.298664996763\\
86	-19.3001325788123\\
87	-19.3001325788123\\
88	-19.3024110071608\\
89	-19.3040942098799\\
90	-19.3041187868211\\
91	-19.3074406017825\\
92	-19.315991074955\\
93	-19.3164828844741\\
94	-19.3164828844741\\
95	-19.3202726505386\\
96	-19.3211381887555\\
97	-19.3265928790171\\
98	-19.3265928790171\\
99	-19.3299807262161\\
100	-19.3323760500296\\
};
\end{axis}
\end{tikzpicture}%

